Fatou's web

Let $f$ be Fatou's function, that is, $f(z)= z+1+e^{-z}$. We prove that the escaping set of $f$ has the structure of a `spider's web' and we show that this result implies that the non-escaping endpoints of the Julia set of $f$ together with infinity form a totally disconnected set. We also give a well-known transcendental entire function, due to Bergweiler, for which the escaping set is a spider's web and we point out that the same property holds for families of functions.

==> curves.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'curves.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{401.6366488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99798793)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curves.pdf}}%
    \put(0.51846017,0.64221913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_k$}}}%
    \put(0.60524795,0.6792106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{k+1}$}}}%
    \put(0.47577769,0.51559435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.15850441,0.70766565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{k+1}$}}}%
    \put(0.23454138,0.39098166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_k$}}}%
    \put(0.09732617,0.54262663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{k,0}$}}}%
    \put(0.39075789,0.83144489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2(m+k)\pi i$}}}%
    \put(0.36764871,0.15563857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2(m+k)\pi i$}}}%
    \put(0.5156147,0.47659085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m+k$}}}%
    \put(0.40405085,0.47718012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-m-k$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{curves.pdf}}%
    \put(0.21529175,0.47686123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-m-k-1$}}}%
    \put(0.65995982,0.47484908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m+k+1$}}}%
  \end{picture}%
\endgroup%

